Interval-based Resource Usage Verification by Translation into Horn Clauses and an Application to Energy Consumption

Many applications require conformance with specifications that constrain the use of resources, such as execution time, energy, bandwidth, etc. We have presented a configurable framework for static resource usage verification where specifications can include lower and upper bound, data size-dependent resource usage functions. To statically check such specifications, our framework infers the same type of resource usage functions, which safely approximate the actual resource usage of the program, and compares them against the specification. We review how this framework supports several languages and compilation output formats by translating them to an intermediate representation based on Horn clauses and using the configurability of the framework to describe the resource semantics of the input language. We provide a more detailed formalization and extend the framework so that both resource usage specification and analysis/verification output can include preconditions expressing intervals for the input data sizes for which assertions are applicable, proved, or disproved. Most importantly, we also extend the classes of functions that can be checked. We provide results from an implementation within the Ciao/CiaoPP framework, and report on a tool built by instantiating this framework for the verification of energy consumption specifications for imperative/embedded programs. This paper is under consideration for publication in Theory and Practice of Logic Programming (TPLP).

==> architecture.tex <==
%\documentclass{article}
%\usepackage{tikz}
%\usetikzlibrary{arrows,positioning,shapes,shadows}

%\begin{document}

% Define the layers to draw the diagram
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

% Define block styles used later
\tikzstyle{source}=[draw, draw=cyan!80!black!100, fill=cyan!20, text width=8em, font=\sffamily,
    thick,
    minimum height=2.5em,drop shadow]
\tikzstyle{tool}=[draw=green!50!black!100, fill=green!40, text width=5em, font=\sffamily, 
    thick,
    text centered, 
    chamfered rectangle, chamfered rectangle angle=30, chamfered rectangle xsep=2cm]
\tikzstyle{midresult}=[draw, fill=white!40, text width=7.6em, font=\sffamily,
    thick,
    rounded rectangle,
    minimum height=1em,drop shadow]
\tikzstyle{warnresult}=[color=orange!50!black!100, align=center, fill=orange!40, text width=5em, font=\sffamily, 
    thick,
    rounded corners=2pt,
    minimum height=1em,drop shadow]
\tikzstyle{errresult}=[color=red!80!black!100,  align=center, fill=red!20, text width=5em, font=\sffamily, 
    thick,
    rounded corners=2pt,
    minimum height=1em,drop shadow]
\tikzstyle{inforesult}=[align=center, fill=black!10, text width=5em, font=\sffamily, 
    thick,
    rounded corners=2pt,
    minimum height=1em,drop shadow]
\tikzstyle{okresult}=[color=green!50!black!100,  align=center, fill=green!40, text width=5em, font=\sffamily, 
    thick,
    rounded corners=2pt,
    minimum height=1em,drop shadow]
\tikzstyle{certresult}=[color=blue!50!black!100, fill=blue!40, text width=5em, font=\sffamily, 
    thick,
    rounded corners=2pt,
    minimum height=1em,drop shadow]
\tikzstyle{coderesult}=[color=blue!50!black!100, fill=blue!40, text width=5em, font=\sffamily, 
    thick,
    rounded corners=2pt,
    minimum height=1em,drop shadow]


\begin{tikzpicture}[>=latex,scale=1]
  % On the left
  \node (assertions) [source] {
    \textbf{Assertions}\\[2ex] \footnotesize
    \# pragma check\\
    \# pragma trust\\
    ...
    %(\mbox{user, builtins,} libraries)
  };
  \path (assertions)+(0,-6em) node (codeXC) [source] {
    \textbf{XC Code}\\[2ex]\footnotesize
     int f(int arg)\{\\
    ...\\[2ex]~
    
  };

  \path (assertions)+(0,7.5em) node (model) [source, align=center, text width=8.7em, minimum height=1.1cm ] {
    \textbf{Energy Model}\\
    };
  
% inside Preprocessor
% first column
\path (assertions)+(10.5em,4em) node (translator) [tool] {HC IR Translator};
\path (translator)+(0,-8em) node (compiler) [tool] {XC Compiler };
% second column
\path (translator)+(9.5em,0) node (statana) [tool] {Static Analysis};
\path[color=black] (statana)+(10em,0em) node (true) [midresult] {\#pragma true};
\path (statana)+(0em,-8em) node (comparator) [tool] {Static Comparator};
% third column
\path[color=blue] (comparator)+(10em,-2.5em) node (check) [midresult] {\#pragma check};
\path[color=red] (comparator)+(10em,0em) node (false) [midresult] {\#pragma false};
\path[color=green!50!black] (comparator)+(10em,2.5em) node (checked) [midresult] {\#pragma checked};

% On the right
\path (true)+(9em,0em) node (inferred) [inforesult] {Inferred};
\path (false)+(9em,0em) node (cterror) [errresult] {Disproved};
\path (check)+(9em,0em) node (verifwarn) [warnresult] {Unknown};
\path (checked)+(9em,0) node (verified) [okresult] {Proved};

% Arrows
\path [draw, thick, ->] (model.east) -- node [] {} (translator.north west) ;
\path [draw, thick, ->] (assertions.east) -- node [] {} (translator.south west) ;
\path [draw, thick, ->] (codeXC) -- node [] {} (compiler.west) ;
\path [draw, thick, ->] (compiler) -- node [] {} (translator) ;
\path [draw, thick, ->] (translator.south east) -- node [] {} (comparator.north west) ;
\path [draw, thick, ->] (translator.east) -- node [] {} (statana.west) ;
\path [draw, thick, ->] (comparator.east) -- node [] {} (check.west) ;
\path [draw, thick, ->] (comparator.east) -- node [] {} (false.west) ;
\path [draw, thick, ->] (comparator.east) -- node [] {} (checked.west) ;
\path [draw, thick, ->] (statana) -- node [] {} (true) ;
\path [draw, thick, ->] (statana) -- % node [source, align=center] {Analysis Info}
(comparator) ;
\path [draw, thick, ->] (true) -- node [] {} (inferred) ;
\path [draw, thick, ->] (check) -- node [] {} (verifwarn) ;
\path [draw, thick, ->] (false) -- node [] {} (cterror) ;
\path [draw, thick, ->] (checked) -- node [] {} (verified) ;

\path [color=black] (statana.north)+(0,1.5em) node (preprocessor) {\sffamily \normalsize Energy Consumption Analysis \& Verification Tool};

\path [color=black] (assertions.north)+(0,1.5em) node (program) {\sffamily  \bf Program};

\begin{pgfonlayer}{background}
  \path (translator.north west)+(-0.5,1.0) node (g) {};
  \path (check.south east)+(0.5,-0.5) node (h) {};
  
  \path[fill=yellow!20,rounded corners, draw=black!50, densely dashed] (g) rectangle (h);
\end{pgfonlayer}

\begin{pgfonlayer}{background}
  \path (assertions.north west)+(-0.1,0.8) node (g) {};
  \path (codeXC.south east)+(0.1,-0.1) node (h) {};
  
  \path[source] (g) rectangle (h);
\end{pgfonlayer}

\end{tikzpicture}

%\end{document}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../ciao_overview_tplp_sub_round4"
%%% End: 


==> function_comparison_graphic_fact.tex <==
% \begin{tikzpicture}[scale=0.7]
\begin{tikzpicture}[scale=0.9]
  \begin{axis}[
    axis x line*=bottom,
    axis y line*=left,
    x axis line style=->,
    y axis line style=->,
% uncomment the following line to remove markers
%    no markers,
    legend style={legend pos=north west,font=\small},
    grid=both,
    grid style={line width=.1pt, draw=gray!10},
    major grid style={line width=.1pt,draw=gray!50},
    xlabel=$\mathtt{nat(N)}$,
    xmin = 0,
    ymin = 0,
    xmax=21,
    samples at = {0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20},
    ylabel={Energy(nJ)},
    tick label style={font=\small},
    label style={font=\small},
    line width=1.0pt,
    smooth,    
    width=\linewidth,
    %y label style={at={(axis description  cs:+.1, .5)},  anchor=south}
  ] 
%    \addplot [dashdotted] {2.300000*x+9.000000}; 
    \addplot [color=black, mark=triangle] {2.300000*x+9.000000};
    \addlegendentry{upper-bound specification}    

%	\addplot [solid] {2.845229*x+1.940746}; 
	\addplot [color=black, mark=o]{2.845229*x+1.940746}; 
    \addlegendentry{upper/lower bound analysis}    

%    \addplot [dashed] {6.000000};
    \addplot [color=black, mark=x] {6.000000};    
    \addlegendentry{lower-bound specification}
   
  \end{axis}
\end{tikzpicture}


==> function_comparison_graphic_hanoi.tex <==
\begin{tikzpicture}[scale=0.9]
  \begin{axis}[
    axis x line*=bottom,
    axis y line*=left,
    x axis line style=->,
    y axis line style=->,
    no markers,
    legend style={legend pos=north west,font=\small},
 %   grid=both,
    grid style={line width=.1pt, draw=gray!10},
    major grid style={line width=.1pt,draw=gray!50},
    xlabel=$\mathtt{nat(N)}$,
    xmin = 1,
    ymin = 0,
    ymax=60,
    xmax=10,
    samples at = {1,2,3,4,5,6,7,8,9,10},
    ylabel={steps},
    tick label style={font=\small},
    label style={font=\small},
    line width=1.0pt,
    smooth,    
    width=\linewidth,
  ] 
    \addplot [dashdotted,ultra thick] {2^(x-3) + 30}; 
    \addplot [ultra thick] {2^(x+1) - 2}; 
    \addplot [dashed,ultra thick] {2^(x-3) + 2};

    \addplot +[gray,dashed,thin, forget plot] coordinates {(2,0) (2,60)};
    \addplot +[gray,dashed,thin, forget plot] coordinates {(4,0) (4,60)};
    \addplot +[gray,dashed,thin, forget plot] coordinates {(1,0) (1,60)};
    \addplot +[gray,dashed,thin, forget plot] coordinates {(5,0) (5,60)};
    %\addplot +[gray!50,dashed, forget plot] coordinates {(0,0) (0,60)};
    %\addplot +[gray!50,dashed, forget plot] coordinates {(10,0) (10,60)};
    % \addplot[green!30] fill between[of=SA and SB];
    % \addplot[red!30] fill between[of=U1A and U1B];
    % \addplot[red!30] fill between[of=U2A and U2B];
    \legend{upper-bound specification,upper/lower bound analysis,lower-bound specification,\texttt{checked} interval, \texttt{false} interval};
  \end{axis}
  \draw [thick,decoration={brace,mirror},decorate] (1.3,-0.5) -- (4,-0.5) node[midway,below,yshift=-.15cm] {\texttt{checked}};
  \draw [thick,decoration={brace,mirror},decorate] (5.3,-0.5) -- (11.9,-0.5) node[midway,below,yshift=-.15cm] {\texttt{false}};
\draw[thick, ->] (0,-0.7) -- (0,-0.4) node[midway,below,yshift=-.1cm] {\texttt{false}};
% \draw [thick,decoration={,mirror},decorate] (0,-0.5) -- (1.2,-0.5) node[midway,below,yshift=-.1cm] {\texttt{false}};

\end{tikzpicture}


%\begin{tikzpicture}[scale=1.2]
% \begin{axis}[xmax=10,ymax=100,xtick={0,...,10},ytick={0,10,...,100},samples=100]
%   \addplot[domain = 0:10, green, ultra thick] {2^(x+1) - 2};
%   \addplot[name path=A,domain = 0:10, blue, ultra thick] {2^(x-3) + 30};
%   \addplot[name path=B,domain = 0:10, blue, ultra thick] {2^(x-3) + 2};
%   %\addplot[blue, ultra thick] (x,2**(x-3) + 2);
%   %\addplot[green, ultra thick] (x,2^(x+1) - 2);
%   \addplot[blue!50] fill between[of=A and B];
% \end{axis}
% \end{tikzpicture}



%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../resver_tplp_3rd"
%%% End:


==> fx-new.tex <==
\begin{tikzpicture}[scale=0.9]
  \node[draw=none] at (9.8,10) {$f(x)$};
  \node[draw=none] at (8.7,5.6) {$f(x_{safe})$};
  \node[draw=none] at (9.6,2) {$x_{safe}$};
  \node[draw=none] at (7.5,2.5) {$f(x_i) = 0$};
  %  \node[draw=none] at (5.88,2.5) {$x'_i + \delta$};
  \node[draw=none] at (5.88,2.5) {$x'_i + \kappa$};
  %  \node[draw=none] at (5.8,-0.15) {$e'=f(x'_i + \delta)$};
  \node[draw=none] at (5.8,-0.15) {$e'=f(x'_i + \kappa)$};
  \node[draw=none] at (2.7,2.5) {$x'_i$};
  \node[draw=none] at (2.7,-0.3) {$e=f(x'_i)$};
  \begin{axis}[
    hide y axis,
    axis x line=middle,
    axis y line=middle,
    x axis line style=->,
    y axis line style={draw=none},
    no markers,
    legend style={legend pos=north west,font=\small},
    enlarge x limits=0.15,
    enlarge y limits=0.15,
    every axis x label/.style={at={(current axis.right of origin)},anchor=north west},
    every axis y label/.style={at={(current axis.above origin)},anchor=north east},
    %every axis plot post/.style={mark options={fill=white}}
    % grid=both,
    grid style={line width=.1pt, draw=gray!10},
    major grid style={line width=.1pt,draw=gray!50},
    %xlabel=$N$,
    xmin = 0,
    ymin = -10,
    ymax=60,
    xmax=10,
    samples at = {0,1,2,3,4,5,6,7,8,9,10},
    % ylabel={steps},
    ticks=none,
    tick label style={font=\small},
    label style={font=\small},
    line width=1.0pt,
    smooth,    
    width=\linewidth,
    ]
    
    \addplot+[black,ultra thick] {2^(x)/10 -20}; 
    % \addplot [ultra thick] {2^(x+1) - 2}; 
    % \addplot [dashed,ultra thick] {2^(x-3) + 2};

    \addplot +[gray,dashed,thin, forget plot] coordinates {(9,0) (9,30)};
    \addplot +[gray,dashed,thin, forget plot] coordinates {(5,0) (5,-17)};
    \addplot +[gray,dashed,thin, forget plot] coordinates {(1.5,0) (1.5,-19.5)};
    % \addplot +[gray,dashed,thin, forget plot] coordinates {(4,0) (4,60)};
    % \addplot +[gray,dashed,thin, forget plot] coordinates {(1,0) (1,60)};
    % \addplot +[gray,dashed,thin, forget plot] coordinates {(5,0) (5,60)};
    %\addplot +[gray!50,dashed, forget plot] coordinates {(0,0) (0,60)};
    %\addplot +[gray!50,dashed, forget plot] coordinates {(10,0) (10,60)};
    % \addplot[green!30] fill between[of=SA and SB];
    % \addplot[red!30] fill between[of=U1A and U1B];
    % \addplot[red!30] fill between[of=U2A and U2B];
    % \legend{upper-bound specification,upper/lower bound analysis,lower-bound specification,\texttt{checked} interval, \texttt{false} interval};
  \end{axis}
  % \draw [thick,decoration={brace,mirror},decorate] (2.4,-0.5) -- (4.8,-0.5) node[midway,below,yshift=-.1cm] {\texttt{checked}};
  % \draw [thick,decoration={brace,mirror},decorate] (6,-0.5) -- (11.9,-0.5) node[midway,below,yshift=-.1cm] {\texttt{false}};
  % \draw [thick,decoration={brace,mirror},decorate] (0,-0.5) -- (1.2,-0.5) node[midway,below,yshift=-.1cm] {\texttt{false}};

\end{tikzpicture}


%\begin{tikzpicture}[scale=1.2]
% \begin{axis}[xmax=10,ymax=100,xtick={0,...,10},ytick={0,10,...,100},samples=100]
%   \addplot[domain = 0:10, green, ultra thick] {2^(x+1) - 2};
%   \addplot[name path=A,domain = 0:10, blue, ultra thick] {2^(x-3) + 30};
%   \addplot[name path=B,domain = 0:10, blue, ultra thick] {2^(x-3) + 2};
%   %\addplot[blue, ultra thick] (x,2**(x-3) + 2);
%   %\addplot[green, ultra thick] (x,2^(x+1) - 2);
%   \addplot[blue!50] fill between[of=A and B];
% \end{axis}
% \end{tikzpicture}




==> horn_clause_approach.tex <==
%% -*- TeX-PDF-mode : t -*-

\begin{tikzpicture}[
   node distance=0.7cm and 0.5cm,
   data/.style={ 
     black, draw, align=center,drop shadow,
     chamfered rectangle,
     chamfered rectangle corners=north west, black, fill=orange!10, draw,
     align=center, text width=2.15cm, 
     font=\scriptsize
   },
   component/.style={
      black, draw, align=center,drop shadow,
      %inner sep=7.5mm,
      shape=rectangle, fill=darkgreen!10, text width=2.4cm, 
      rounded corners=4pt,
      %minimum height=1.5cm,
      font=\footnotesize \bf
   },
   wide_component/.style={
      black, draw, align=center,drop shadow,
      %inner sep=7.5mm,
      shape=rectangle, fill=darkgreen!10, text width=4cm, 
      rounded corners=4pt,
      %minimum height=1.5cm,
      font=\footnotesize 
   },
   every edge/.style={<-,thick,draw,>=latex},
 ]

%\node[data] (JAVASOURCE) {Java Source};
%\node[data] (JAVABYTECODE) {Java Bytecode}
% [right=of JAVASOURCE] ;

\node[data] (JAVASOURCE) {Java Source\\+Assertions};
\node[component] (JAVAC) 
   [below=of JAVASOURCE] {javac};
\node[data] (JAVABYTECODE) 
   [below=of JAVAC] {Java Bytecode};
\node[component] (BYTECODE_TRA) 
   [below=of JAVABYTECODE] {Transformation\\ (\textit{soot})};
   
\node[component] (JAVA_TRA) 
   [right=of BYTECODE_TRA] {Transformation\\ (\textit{java parser})};
   
\node[data] (CIAO) 
   [right=4cm and 2.5cm of JAVASOURCE] {Ciao Source\\+Assertions};

\node[data] (XC) 
   [right=of CIAO] {XC Source\\+Assertions};
\node[component] (XCC) 
   [below=of XC] {xcc};
\node[data] (ISALLVM) 
   [below=of XCC] {ISA/LLVM/...};



\node[component] (ISALLVM_TRA) 
   [below=of ISALLVM] {Transformation\\ (\textit{llvm/isa})};
   
\node[black, draw, align=center,drop shadow,
     chamfered rectangle,
     chamfered rectangle corners=north west, black, fill=orange!10, draw,
     align=left, text width=10cm, 
     font=\footnotesize] (HCIR) 
   [below left=5cm and -5.5cm of CIAO] {\hcir\\ (Horn clauses)\\ \quad};
   
\node[data] (CODE) [right=3cm and 3cm of HCIR.west]{Code};   
\node[data] (ASSRTS) [right= 1.5cm and 1.5cm of CODE]{Assertions};   
 

%\node[data] (ASSRTS) 
%   [below=of HCIR] {Assertions (incl. resource models)};   

\node[wide_component] (ANALYSIS) 
[below=of HCIR] {{\bf Static Analyzers}\\
%  \emph{(fixpoint + domains)} \\
  (e.g. \emph{Resource Analysis})
  % \vspace*{-2mm}
  % \flushleft
  % Fixpoint + domains:
  % \vspace*{-1mm}
  % \begin{itemize}
  % \item aliasing
  % \item sized types/shapes
  % \item class hierarchy analysis
  % \item resources
  % \item ...
  % \end{itemize}

};
   
\node[data] (ANALYSIS_RESULT) 
[below=of ANALYSIS] { %Output\\
Analysis Results};

\node[component] (VERIFICATION) 
   [right=of ANALYSIS] {Static\\ Comparator};
   
\node[data] (VERIFICATION_RESULT) 
[below=of VERIFICATION] { %Output\\
Verification Results};   
   
%\node[draw, text depth = 2cm,minimum width=4cm] (DOMAINS) 
%   [above right=1cm and -2.3cm of FIXPO] {Abstract Domains};
%%\node[draw] at (DOMAINS.west){Sharing};
%\node[draw] (SHARING) [right=1cm and 0.1cm of DOMAINS.west]{Sharing};
%\node[draw] (SHAPES) [right=1cm and 0.1cm of SHARING]{Shapes/sizes};
%\node[draw] (CHA) [below=0.1cm and 1cm of SHARING]{CHA};
%\node[draw] (RESOURCES) [right=1cm and 0.1cm of CHA]{Resources};
%\node[draw] (ETC) [right=1cm and 0.1cm of RESOURCES]{...};
   
%\node[data] (RESULT) 
%   [right=of FIXPO] {Sets of \\ Pre/Post pairs\\ (prog. point info)\\ ... \\  (incl. size and resource usage functions)};
   

   
\path[->] 
 (JAVAC) edge  node[pos=0.5]  {}  (JAVASOURCE)
 (JAVABYTECODE) edge  node[pos=0.5]  {}  (JAVAC)
 (BYTECODE_TRA) edge  node[pos=0.5]  {}  (JAVABYTECODE) 
 
 (XCC) edge  node[pos=0.5]  {}  (XC)
 (ISALLVM) edge  node[pos=0.5]  {}  (XCC)
 


 (ISALLVM_TRA) edge  node[pos=0.5]  {}  (ISALLVM)
 (JAVA_TRA) edge[bend right]  node[pos=0.5]  {}  (JAVASOURCE)
 %(TRANSFORM) edge[dashed]  node[pos=0.5]  {}  (XC)
 
 (HCIR.20) edge  node {}  (ISALLVM_TRA)
 (HCIR) edge  node[pos=0.5]  {}  (JAVA_TRA)
 (HCIR) edge  node[pos=0.5]  {}  (BYTECODE_TRA)
 (HCIR.31) edge  node[pos=0.5]  {}  (CIAO)  
  
 (ANALYSIS) edge  node[pos=0.5]  {}  (HCIR)
 (VERIFICATION) edge  node[pos=0.5]  {}  (ASSRTS)
 (VERIFICATION) edge  node[pos=0.5]  {}  (ANALYSIS)

(VERIFICATION_RESULT) edge  node[pos=0.5]  {}  (VERIFICATION)
(ANALYSIS_RESULT) edge  node[pos=0.5]  {}  (ANALYSIS)
 ;

%\draw[->](ISALLVM_TRA.south) -- (HCIR.north);   
 
% node[data] (model) 
%   [right=of JAVASOURCE] {Energy Model}
%   edge[->] (JAVASOURCE);

 \end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../resver_tplp_2nd.tex"
%%% End:

